A General Path-Based Representation for Predicting Program Properties

Predicting program properties such as names or expression types has a wide range of applications. It can ease the task of programming and increase programmer productivity. A major challenge when learning from programs is $\textit{how to represent programs in a way that facilitates effective learning}$. We present a $\textit{general path-based representation}$ for learning from programs. Our representation is purely syntactic and extracted automatically. The main idea is to represent a program using paths in its abstract syntax tree (AST). This allows a learning model to leverage the structured nature of code rather than treating it as a flat sequence of tokens. We show that this representation is general and can: (i) cover different prediction tasks, (ii) drive different learning algorithms (for both generative and discriminative models), and (iii) work across different programming languages. We evaluate our approach on the tasks of predicting variable names, method names, and full types. We use our representation to drive both CRF-based and word2vec-based learning, for programs of four languages: JavaScript, Java, Python and C\#. Our evaluation shows that our approach obtains better results than task-specific handcrafted representations across different tasks and programming languages.

==> abstractions_figure.tex <==
\begin{figure}
\begin{tikzpicture}[scale=1.0]
	\begin{axis}[
		xlabel={Training time (hours)},
		ylabel={Accuracy (\%)},
        legend style={at={(0.97,0.2)},anchor=east,font=\tiny},
        xmin=5, xmax=20,
        ymin=35.0, ymax=60,
        xtick={5,...,20},
        ytick={35.0,40.0,...,60.0}
    ]
	\addplot[
    blue,
    thick,
    mark=star, only marks,
    mark options={fill=white},
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
    ] table [% Provide data as a table
     meta index=2 % the meta data is found in the third column
     ] {
x       y       label       alignment
5.5    38.9    no-path      180
7    50.8    first-last          160
7.4    51.6    top          -160
8    55.3    first-top-last          180
15   57.6   forget-order    70
15   57.7   no-arrows    -40
18   58.2   full        180
};

	\end{axis}

\end{tikzpicture}
    \caption{The accuracy of each abstraction method compared to the consumed training time, for the task of variable naming in Java}
    \figlabel{abstractions_figure}
\end{figure} 

==> accuracy-vs-len-figure.tex <==
\begin{figure}
\begin{tikzpicture}[scale=1.0]
	\begin{axis}[
		xlabel={Max path length value},
		ylabel={Accuracy (\%)},
        legend style={at={(0.97,0.2)},anchor=east,font=\tiny},
        xmin=2, xmax=8,
        ymin=50.0, ymax=68,
        xtick={3,4,5,6,7},
        ytick={50.0,52.0,...,68.0}
    ]
	
    \addplot[color=blue, mark=*] coordinates {
		%(2,27.5)
		(3,55.9)
		(4,63.3)
		(5,66.3)
		(6,67.3)
		(7,67.6)
	};
    \addlegendentry{\footnotesize AST Paths with \maxwidth=3}

    \addplot[color=blue, mark=square*] coordinates {
		%(2,27.5)
		(3,55.2)
		(4,62.8)
		(5,65.9)
		(6,67.0)
		(7,67.2)
	};
    \addlegendentry{\footnotesize AST Paths with \maxwidth=2}
    \addplot[color=blue, mark=triangle*] coordinates {
		%(2,27.5)
		(3,52.2)
		(4,60.8)
		(5,64.4)
		(6,65.5)
		(7,66.2)
	};
    \addlegendentry{\footnotesize AST Paths with \maxwidth=1}
    \addplot[color=red,domain=2:8] {
		60.0
	};
    \addlegendentry{\footnotesize UnuglifyJS (\citet{jsnice2015})}
	\end{axis}

\end{tikzpicture}
    \caption{Accuracy results of AST paths with CRFs, for the task of variable naming in JavaScript, for different combination values of \maxlen and \maxwidth (UnuglifyJS is presented here for comparison).}
    \figlabel{accuracyvslength}
\end{figure} 

==> featuregen - Copy/abstractions_figure.tex <==
\begin{figure}
\begin{tikzpicture}[scale=1.0]
	\begin{axis}[
		xlabel={Training time (hours)},
		ylabel={Accuracy (\%)},
        legend style={at={(0.97,0.2)},anchor=east,font=\tiny},
        xmin=5, xmax=20,
        ymin=35.0, ymax=60,
        xtick={5,...,20},
        ytick={35.0,40.0,...,60.0}
    ]
	\addplot[
    blue,
    thick,
    mark=star, only marks,
    mark options={fill=white},
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
    ] table [% Provide data as a table
     meta index=2 % the meta data is found in the third column
     ] {
x       y       label       alignment
5.5    38.9    no-path      180
7    50.8    first-last          160
7.4    51.6    top          -160
8    55.3    first-top-last          180
15   57.6   forget-order    70
15   57.7   no-arrows    -40
18   58.2   full        180
};

	\end{axis}

\end{tikzpicture}
    \caption{The accuracy of each abstraction method compared to the consumed training time, for the task of variable naming in Java}
    \figlabel{abstractions_figure}
\end{figure} 

==> featuregen - Copy/accuracy-vs-len-figure.tex <==
\begin{figure}
\begin{tikzpicture}[scale=1.0]
	\begin{axis}[
		xlabel={Max path length value},
		ylabel={Accuracy (\%)},
        legend style={at={(0.97,0.2)},anchor=east,font=\tiny},
        xmin=2, xmax=8,
        ymin=50.0, ymax=68,
        xtick={3,4,5,6,7},
        ytick={50.0,52.0,...,68.0}
    ]
	
    \addplot[color=blue, mark=*] coordinates {
		%(2,27.5)
		(3,55.9)
		(4,63.3)
		(5,66.3)
		(6,67.3)
		(7,67.6)
	};
    \addlegendentry{\footnotesize AST Paths with \maxwidth=3}

    \addplot[color=blue, mark=square*] coordinates {
		%(2,27.5)
		(3,55.2)
		(4,62.8)
		(5,65.9)
		(6,67.0)
		(7,67.2)
	};
    \addlegendentry{\footnotesize AST Paths with \maxwidth=2}
    \addplot[color=blue, mark=triangle*] coordinates {
		%(2,27.5)
		(3,52.2)
		(4,60.8)
		(5,64.4)
		(6,65.5)
		(7,66.2)
	};
    \addlegendentry{\footnotesize AST Paths with \maxwidth=1}
    \addplot[color=red,domain=2:8] {
		60.0
	};
    \addlegendentry{\footnotesize UnuglifyJS (\citet{jsnice2015})}
	\end{axis}

\end{tikzpicture}
    \caption{Accuracy results of AST paths with CRFs, for the task of variable naming in JavaScript, for different combination values of \maxlen and \maxwidth (UnuglifyJS is presented here for comparison).}
    \figlabel{accuracyvslength}
\end{figure} 

==> featuregen - Copy/random-pigeon-figure.tex <==
\begin{figure}
\begin{tikzpicture}[scale=1.0]
	\begin{axis}[
		xlabel={Probability of keeping a path occurrence},
		ylabel={Accuracy (\%)},
        legend style={at={(0.97,0.3)},anchor=east,font=\tiny},
        xmin=0, xmax=1.1,
        ymin=59.0, ymax=68,
        xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
        ytick={59.0,60.0, 61.0,...,68.0}
    ]
	\addplot coordinates {
		(0.1,59.2)
		(0.2,63.8)
		(0.3,65.3)
		(0.4,65.8)
		(0.5,66.6)
		(0.6,67.1)
		(0.7,67.3)
		(0.8,67.6)
		(0.9,67.6)
		(1.0,67.6)
	};
    \addlegendentry{\footnotesize \tool+ CRFs}
    \addplot[color=red,domain=0:1.1] {
		60.0
	};
    \addlegendentry{\footnotesize UnuglifyJS (\citet{jsnice2015})}
	\end{axis}

\end{tikzpicture}
    \caption{Downsampling: accuracy results of AST paths with CRFs, for the task of variable naming in JavaScript, for different values of $p$ - the probability of keeping an AST path occurrence. UnuglifyJS was evaluated with all the training data and is presented here for comparison.}
    \figlabel{randompigeon}
\end{figure}


==> random-pigeon-figure.tex <==
\begin{figure}
\begin{tikzpicture}[scale=1.0]
	\begin{axis}[
		xlabel={Probability of keeping a path occurrence},
		ylabel={Accuracy (\%)},
        legend style={at={(0.97,0.3)},anchor=east,font=\tiny},
        xmin=0, xmax=1.1,
        ymin=59.0, ymax=68,
        xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
        ytick={59.0,60.0, 61.0,...,68.0}
    ]
	\addplot coordinates {
		(0.1,59.2)
		(0.2,63.8)
		(0.3,65.3)
		(0.4,65.8)
		(0.5,66.6)
		(0.6,67.1)
		(0.7,67.3)
		(0.8,67.6)
		(0.9,67.6)
		(1.0,67.6)
	};
    \addlegendentry{\footnotesize \tool+ CRFs}
    \addplot[color=red,domain=0:1.1] {
		60.0
	};
    \addlegendentry{\footnotesize UnuglifyJS (\citet{jsnice2015})}
	\end{axis}

\end{tikzpicture}
    \caption{Downsampling: accuracy results of AST paths with CRFs, for the task of variable naming in JavaScript, for different values of $p$ - the probability of keeping an AST path occurrence. UnuglifyJS was evaluated with all the training data and is presented here for comparison.}
    \figlabel{randompigeon}
\end{figure}

